Existence of Solutions for Hybrid Dynamical Systems on Graph State-Space

This paper proposes a framework to ensure the existence of dynamical system trajectories in the state space of labeled, weighted, and attributed graphs. The evolution of such a system exhibits hybrid behavior: discrete jumps affecting the topology-the emergence and disappearance of vertices and edges over time-as well as vertex attributes and edge weights, combined with a continuous evolution of these same attributes and weights. To address the discrete behavior, an appropriate algebraic structure for the graph space is proposed; the analysis of its properties shows the existence of a new mathematical structure: a semi-vector space over the field of real numbers, whereas the literature only describes semi-vector spaces over semi-fields. The continuous behavior is modeled by differential equations. To facilitate formal treatment, the graph space is embedded, via a semi-linear mapping, into a new space, called variable-basis space, introduced in this work. The system's evolution model is then formulated within this space-the image of the graph space in the variable-basis space-under the framework of hybrid dynamical systems theory. A general result on the existence of solutions is established. Finally, this framework is applied to model and simulate the dynamics of the gut microbiota under antibiotic treatment followed by bacteriotherapy, where a generalized Lotka-Volterra (gLV) model describes the evolution of species abundances.

==> Add_Union.tex <==

  \resizebox{.91\textwidth}{!}{
  
   \begin{tikzpicture}
    \def \dx {26 mm}
    \def \dy {2 mm}
    \def \dh {13 mm}
    \def \dm {3 mm}
    
    \draw[rounded corners=10pt, thick] (-\dx-3.5*\dy,-4.5*\dm) rectangle (-\dx + 8.3*\dh,4.5*\dm);
    % Premier Membre
    %%%%% X
    \node at (-\dx,0) {
    $\begin{bmatrix}
    x_2 \\
    x_3  \\
    \end{bmatrix}$
    };
    
    \node at (-\dx +\dm, 2. mm)[right]{
        \textcolor{cyan}{ $b_2$}
    };
    \node at (-\dx +\dm, -3.5 mm)[right]{
        \textcolor{cyan}{ $b_3$}
    };
    
    \node at (-\dx +\dh,0) {
      $+_\cup$
    };
    
    %%%%%  Y
    
    \node at (-\dx + 1.7*\dh,0) {
    $\begin{bmatrix}
    y_1 \\
    y_2  \\
    y_3  \\
    y_4
    \end{bmatrix}$
    };
    
    \node at (-\dx + 1.7*\dh+\dm, 7.9 mm)[right]{
        \textcolor{brown}{ $b_1$}
    };
    
    \node at (-\dx + 1.7*\dh+\dm, 2. mm)[right]{
        \textcolor{cyan}{ $b_2$}
    };
    
    \node at (-\dx + 1.7*\dh+\dm, -3.5 mm)[right]{
        \textcolor{cyan}{ $b_3$}
    };
    
    \node at (-\dx + 1.7*\dh+\dm, -9.3 mm)[right]{
        \textcolor{brown}{ $b_4$}
    };
    
    \node at (-\dx + 2.8*\dh,0){
      $=$
    };
    
    %%   Second membre
     %%%%% X
    \node at (-\dx + 3.6*\dh,0) {
    $\begin{bmatrix}
    0   \\
    x_2 \\
    x_3  \\
    0
    \end{bmatrix}$
    };
    
    \node at (-\dx + 3.6*\dh+\dm, 7.9  mm)[right]{
        \textcolor{cyan}{ $b_1$}
    };
    
    \node at (-\dx + 3.6*\dh+\dm, 2. mm)[right]{
        \textcolor{cyan}{ $b_2$}
    };
    
    \node at (-\dx + 3.6*\dh+\dm, -3.5 mm)[right]{
        \textcolor{cyan}{ $b_3$}
    };
    
    \node at (-\dx + 3.6*\dh+\dm, -9.3mm)[right]{
        \textcolor{cyan}{ $b_4$}
    };
    
    \node at (-\dx +4.6*\dh,0) {
      $+$
    };
    
    %%%%%  Y
    
    \node at (-\dx + 5.4*\dh,0) {
    $\begin{bmatrix}
    y_1 \\
    y_2  \\
    y_3  \\
    y_4
    \end{bmatrix}$
    };
    
    \node at (-\dx + 5.4*\dh+\dm, 7.9 mm)[right]{
        \textcolor{cyan}{ $b_1$}
    };
    
    \node at (-\dx + 5.4*\dh+\dm, 2. mm)[right]{
        \textcolor{cyan}{ $b_2$}
    };
    
    \node at (-\dx + 5.4*\dh+\dm, -3.5 mm)[right]{
        \textcolor{cyan}{ $b_3$}
    };
    
    \node at (-\dx + 5.4*\dh+\dm, -9.3 mm)[right]{
        \textcolor{cyan}{ $b_4$}
    };
    
    \node at (-\dx + 6.4*\dh,0){
      $=$
    };
    
    %% 3 eme membre
     \node at (-\dx + 7.4*\dh,0) {
    $\begin{bmatrix}
    y_1 \\
    x_2 + y_2  \\
    x_3 + y_3  \\
    y_4
    \end{bmatrix}$
    };
     
  \end{tikzpicture}
  
  }

==> Attribute_evolution.tex <==
% Graphe : Structure et interaction

% Dessin du graphe non structuré

  \resizebox{1.1\textwidth}{!}{
  \begin{tikzpicture}
      
      \def \T {9.}
      \def \X {4.3}
      \def \dx {.8}
      \def \dy {1.1}
      
      \draw[->] (0,0)--(\T,0) node[below]{$t$};
      
      \draw[dashed] (0,0)--(0,-.5*\dy);
      \draw[dashed] (0,0)--(-\dx,0);
      
      \draw[->] (0,0)--(0,\X) node[below left] {$(\mathbb{R})$};
      
      
    \filldraw[black] (2,0) circle (1pt);
     \filldraw[black] (4,0) circle (1pt);
    \filldraw[black] (6,0) circle (1pt);
    \filldraw[black] (8,0) circle (1pt); 
    \node at (0,0) [below right] {$0$};
    \node at (2,0) [below] {$t_1$};
    \node at (4,0) [below] {$t_2$};
    \node at (6,0) [below] {$t_3$};
    \node at (8,0) [below] {$t_4$}; 

     
    
    % Courbe de x_k
    \draw[thick, red] 
            (0,3.7)         .. controls +(.5,.5)      and   +(-1.3,.5)
         .. (4,3.7)          .. controls +(1.3,-.5)    and   +(-1.,.5)
         .. (8, 3.7) node[right]{$x_k$};
     
     \filldraw[red] (8, 3.7) circle (1pt);
     \filldraw[red] (0,3.7) circle (1pt);
     
      % Courbe de xm
      \draw[thick, black]
           (0,2.8) .. controls +(.3,.4)      and   +(-1.2,.4)
        .. (2.,3.3)node[below]{$x_m$};
        
     \filldraw[black] (0,2.8) circle (1pt);
     \filldraw[black] (2.,3.3) circle (1pt);
     
     \draw[thick, black]
           (6,3.1) .. controls +(1.,.3)      and   +(-.7,.5)
        .. (8,2.6)  node[right]{$x_m$};
        
     \filldraw[black] (6,3.1) circle (1pt);
     \filldraw[black] (8,2.6) circle (1pt);
     
     % Courbe de x_n
     \draw[thick, orange]
           (6,2.4) .. controls +(1.,.3)      and   +(-.7,.5)
        .. (8,2.1)  node[right]{$x_n$};
      \filldraw[orange] (6,2.4) circle (1pt);
     \filldraw[orange] (8,2.1) circle (1pt);
     
     % Courbe de x_i
      \draw[thick, blue]   (0, 2.3) -- (4, 2.3);
      \draw[thick, blue, dashed]   (4, 2.3) -- (4,1.9);
      \draw[thick, blue]  (4,1.9) -- (6, 1.9);
      \draw[thick, blue, dashed]  (6, 1.9) -- (6, 1.5);
      \draw[thick, blue] (6, 1.5) -- (8, 1.5) node[right] {\textcolor{blue}{$x_i$}};  
      
      \filldraw[blue] (0, 2.3) circle (1pt);
      \filldraw[blue] (4, 2.3) circle (1pt);
      \filldraw[blue] (4,1.9) circle (1pt);
      \filldraw[blue] (6, 1.9) circle (1pt);
      \filldraw[blue] (6, 1.5) circle (1pt);
      \filldraw[blue] (8, 1.5) circle (1pt);
     
     % Courbe de w(v3,v2)
    \draw[thick, dashed] 
            (0,1.)         .. controls +(1,.5)      and   +(-1.3,.5)
         .. (4,1.3)          .. controls +(1.3,-.5)    and   +(-1.,.5)
         .. (8, .7) node[right]{$w_{\textcolor{red}{k},\textcolor{cyan}{j}}$};
         
     \filldraw (0,1.) circle (1pt);
     \filldraw (8, .7) circle (1pt);
     
     % Courbe de w(v3,v1)
      \draw[thick, dashed]
           (0,.2) .. controls +(.3,.2)      and   +(-1.1,.4)
        .. (2,.7) node[right]{$w_{\textcolor{red}{k},\textcolor{blue}{i}}$};
        
     \filldraw[black] (0,.2) circle (1pt);
     \filldraw[black] (2,.7) circle (1pt);
  \end{tikzpicture}
  }


==> Dynamical_topology.tex <==
% Graphe : Structure et interaction

% Dessin du graphe non structuré
  \resizebox{1.1\textwidth}{!}{
  
    \begin{tikzpicture}[math3d]
    \pgfmathsetmacro{\r}{300}
    
    \def \T {9.}
    \def \rB {4.5}
    \def \B {2}
    
    
    \draw[->] (0,0,1.5)--(\T,0,1.5) node[pos=.99,below]{$t$};
   \draw[dashed] (0,0,0)--(0,3.25,0) -- (0,3.25,3); 
    \draw[dashed] (0,0,0)--(0,0,3) -- (0,3.25,3) ;
    
    \filldraw[black] (0,0,1.5) circle (1pt);

    \draw[dashed] (6,0,0)--(6,3.25,0) -- (6,3.25,3); 
    \draw[dashed] (6,0,0)--(6,0,3) -- (6,3.25,3) ;
    
    \filldraw[black] (2,0,1.5) circle (1pt);
    \filldraw[black] (4,0,1.5) circle (1pt);
    \filldraw[black] (6,0,1.5) circle (1pt);
    \filldraw[black] (8,0,1.5) circle (1pt);
    
    \node at (2,0,1.5) [below] {$t_1$};
    \node at (4,0,1.5) [below] {$t_2$};
    \node at (6,0,1.5) [below right] {$t_3$};
    \node at (8,0,1.5) [below] {$t_4$};

\foreach \t in {0,2,4,6,8}{
    %\pgfmathsetmacro{\t}{0}
\path coordinate (a1) at  (\t,1,1);
\path coordinate (a2) at  (\t,2,2);
\path coordinate (a3) at  (\t,3,2);
\path coordinate (a4) at  (\t,1,2);
\path coordinate (a5) at  (\t,2,1);
\path coordinate (a6) at  (\t,1.5,2.15);

\draw (a1)--(a2)--(a3);

\ifnum \t = 0
  \node at (a1) [right]{ $\textcolor{blue}{i}$};
  \node at (a2) [left]{ $\textcolor{cyan}{j}$};
  \node at (a3) [above right]{ $\textcolor{red}{k}$};
  \node at (a4) [right]{ $\textcolor{olive}{l}$};
  \node at (a5) [right]{ $\textcolor{black}{m}$};
\fi

\ifnum \t = 6
  \node at (a6) [left]{ $\textcolor{orange}{n}$};
\fi

\ifnum \t > 2
\else
  \draw (a1)--(a3);
  \draw (a5)--(a3);
  \draw[fill=black] plot[domain=0:2,samples=100]({\t}, {.1*sin(\r*\x)+2}, {.1*cos(\r*\x)+1});
\fi

\ifnum \t > 5
\draw (a5)--(a3);
  \draw[fill=black] plot[domain=0:2,samples=100]({\t}, {.1*sin(\r*\x)+2}, {.1*cos(\r*\x)+1});
\fi

\ifnum \t > 1
\else
  \draw (a1)--(a5);
\fi

\ifnum \t > 4
 \draw (a2)--(a6);
  \draw[fill=orange] plot[domain=0:2,samples=100]({\t}, {.1*sin(\r*\x)+1.5}, {.1*cos(\r*\x)+2.15});
\fi

\ifnum \t > 6
\else
  \draw (a1)--(a4);
  \draw[fill=olive] plot[domain=0:2,samples=100]({\t}, {.1*sin(\r*\x)+1}, {.1*cos(\r*\x)+2});
\fi


%\draw[red,fill=white] (a1) circle (.1);
\draw[fill=blue] plot[domain=0:2,samples=100]({\t}, {.1*sin(\r*\x)+1}, {.1*cos(\r*\x)+1});
\draw[fill=cyan] plot[domain=0:2,samples=100]({\t}, {.1*sin(\r*\x)+2}, {.1*cos(\r*\x)+2});
\draw[fill=red] plot[domain=0:2,samples=100]({\t}, {.1*sin(\r*\x)+3}, {.1*cos(\r*\x)+2});

%\node at (4,-2.5,0) {\textcolor{gray}{Example of topology evolution}};

%\node at (-2,4,0) {\textcolor{gray}{x}};

%\draw[red] (a1) circle (.1);
%\draw[fill=white] (a2) circle (.1);
%\draw[fill=white] (a3) circle (.1);
%\draw[fill=white] (a4) circle (.1);
%\draw[fill=white] (a5) circle (.1);
}


\node at (0,0,1.5) [below right] {$0$};
%\node at (0,1,3.2) [rotate = 20, above right] {($\mathbb{S}$)};
%\node at (0,1,0) {$\mathbb{S}$};

% Repère
%\node at (0,-\rB,1.5) [pos==.95, below left] {$0$};
%\draw[->] (0,-\rB,1.5)--(\T,-\rB,1.5) node[pos=.99,below]{$t$};


  \end{tikzpicture}

  }


==> Dynamics_attributes.tex <==
% Dynamics attributes

\begin{figure}[h]
  \centering
  \resizebox{.47\textwidth}{!}{
  
   \begin{tikzpicture}[math3d]
  
    \def \T {9.}
    \def \B {2}
    \def \rB {5.5}
    
    \def \F {2.8}
    
    \def  \db1{1}
    
    \pgfmathsetmacro{\r}{105}
    \draw[->] (0,0,0)--(\T,0,0) node[pos=.99,below]{$t$};
    \draw[->] (0,0,0)--(0,\B,0) node[pos=.95,left]{$b_1$};
    \draw[->] (\F,0,0) -- (\F,2,0) node[pos=.95,left]{$b_1$};
    %\draw[->] (0,0,0)--(0,0,3) node[pos=.95,left]{$b_2$};
    \draw[->] (\F,0,0)--(\F,0,3) node[pos=.95,left]{$b_2$} ;
    %\draw[->] (4,0,0) -- (4,2,0) node[pos=.95,left]{$b_1$};
    \draw[->] (2*\F,0,0)--(2*\F,0,3) ; % Attention peut etre revoir \F
    
    \draw (0,0,0) node[pos=0.95, below left] {$0$};
    
    
    
    % 1er tracé: Sur le plan (t,b1,0)
    \draw[blue, line width=1pt] plot[domain=-\F:0,samples=500]( {\F+\x}, {.5*sin(\r*\x)+1}, 0); 
      
      % projection d'un point sur (t,0,b1) sur les axes t et b1
    \foreach \x in {-1}{
    \draw[dashed] ( 0, {.5*sin(\r*\x)+1}, 0) --( {\F+\x}, {.5*sin(\r*\x)+1}, 0)--( {\F+\x}, 0, 0);
    }
    
     % 2ème tracé: Sur l'espace (t,b1,b2) 
    \draw[blue, line width=1pt] plot[domain=0:\F,samples=500]( {\F+\x}, {.5*sin(\r*\x)+1}, {.5*sin(\r*\x)+2});
    \draw[blue, line width=1pt] (\F,{+1},0)--( {\F}, {1}, {2});
    \draw[dotted,blue, line width=1pt] plot[domain=0:\F,samples=500]( {\F+\x}, {.5*sin(\r*\x)+1}, 0);
    \draw[dotted,blue, line width=1pt] plot[domain=0:\F,samples=500]( {\F+\x}, 0, {.5*sin(\r*\x)+2});
    
    \draw(\F,0,0) node[above right] {$t_i$};
    
    \draw(2*\F,0,0) node[above right] {$t_j$};
    
\foreach \x in {0,\F}{
  \draw[dashed] ( {\F+\x}, {.5*sin(\r*\x)+1}, {.5*sin(\r*\x)+2})--( {\F+\x}, 0, {.5*sin(\r*\x)+2})--( {\F+\x}, 0, 0)--( {\F+\x}, {.5*sin(\r*\x)+1}, 0)--cycle;
\draw[dashed] ( {\F+\x}, 0, {.5*sin(\r*\x)+2}) -- ( {\F}, 0, {.5*sin(\r*\x)+2}) ;
\draw[dashed] ( {\F+\x}, {.5*sin(\r*\x)+1}, 0) -- ( {\F}, {.5*sin(\r*\x)+1}, 0) ;
\draw[dashed] ( {\F+\x}, {.5*sin(\r*\x)+1}, {.5*sin(\r*\x)+2})--( {\F}, {.5*sin(\r*\x)+1}, {.5*sin(\r*\x)+2});
}


% 3 ème tracé: (t,0,b2)
   \draw[blue, line width=1pt] plot[domain=\F:2*\F,samples=500]( {\F+\x}, 0, {.5*sin(\r*\x)+2});
   \draw[blue,line width=1pt] ( {2*\F}, {.5*sin(\r*\F)+1}, {.5*sin(\r*\F)+2})--( {2*\F}, 0, {.5*sin(\r*\F)+2});
  \foreach \x in {2*\F}{
    \draw[dashed] ( {\F+\x}, 0, 0) --( {\F+\x}, 0, {.5*sin(\r*\x)+2})--(2*\F, 0, {.5*sin(\r*\x)+2});
   }
   
   %\node at (4.5,-2.5,0) {\textcolor{gray}{Example of cross-dimensional evolution of system attributes}};
   
   %\node at (4.5,-3.5,0) {\textcolor{gray}{x}};
   %\node at (11,4.5,0) {\textcolor{gray}{x}};
   %\node at (-2,4.5,0) {\textcolor{gray}{x}};
  
  % dimension
  \draw[->] (0,-\rB,0)--(\T,-\rB,0) node[pos=.99,below]{$t$};
  \draw[->] (0,-\rB,0)--(0,-\rB+\B+.5,0) node[pos=.95,above left]{dim};
  
  \node at (0,-\rB,0) [pos==.95, below left] {$0$};
  \draw[dashed] (\F,-\rB + 1,0) -- (\F,-\rB,0) node[below] {$t_i$};
  \draw[dashed] (2*\F,-\rB + 1,0) -- (2*\F,-\rB,0) node[below] {$t_j$};
  
  \draw[blue, line width=1pt] (0,-\rB + 1,0)--(\F,-\rB+1,0);
  \draw (.5*\F,-\rB + 1,0) node[above] {$\textcolor{blue}{b_1}$};
  
  \draw[blue, line width=1pt] (\F,-\rB + 2,0)--(2*\F,-\rB+2,0);
  \draw (1.5*\F,-\rB + 2,0) node[above] {$\textcolor{blue}{(b_1,b_2)}$};
  
  \draw[blue, line width=1pt] (2*\F,-\rB + 1,0)--(3*\F,-\rB+1,0);
  \draw (2.5*\F,-\rB + 1,0) node[above] {$\textcolor{blue}{b_2}$};
  
  \draw[blue, line width=1pt] (\F,-\rB+1,0)-- (\F,-\rB + 2,0);
  \draw[blue, line width=1pt]  (2*\F,-\rB + 2,0) -- (2*\F,-\rB+1,0);
  
  \draw[dashed] (\F,-\rB + 2,0) -- (0,-\rB + 2,0) node[left] {$2$};
  \draw (0,-\rB + 1,0) node[left] {$1$};
  
  
  \end{tikzpicture}

  }
  
  \vspace{-.2 cm}
  \caption{\label{AttribDynam}Illustration of the evolution of the state of a system in a variable-basis state space. The dashed curves represent the projections of the continuous curve onto the planes \((t, b_i)\), with \(i = 1, 2\).}
\end{figure}

==> OverLapInter.tex <==
\begin{figure}[h]
  \centering
  \resizebox{.41\textwidth}{!}{
  
  \begin{tikzpicture}
     \def \simx {6.5 cm}
     \def \simy {1.5 cm }
     \def \dh { 1. cm }
     
     \def \dm {4. cm }
     
     \def \refx {0 cm }
     \def \refy {0 cm }
     
      \draw[rounded corners=10pt, thick]  (-\simx -\dh + \refx,\refy-\dh-\simy)  rectangle (.14*\simx+\refx+2*\dh,\refy +\dh +\simy) ;
     
     \coordinate (center1) at (\refx,\refy);
     
     % FIgure 1
     \node  (v2) at (-\simx+\refx,\refy)            [style={thick, circle,draw=red!100, inner sep=0pt, minimum size=8.5 mm}] {$k,x_k$};
     \node  (v3) at (-\simx+\dh+\refx,\refy-\simy)  [style={thick, circle,draw=black!100, inner sep=0pt, minimum size=8.5 mm}] {$j,x_j$};
     \node  (v1) at (-\simx+\dh+\refx,\refy+\simy)  [style={thick, circle,draw=cyan!100, inner sep=0pt, minimum size=8.5 mm}] {$i,x_i$};
     
     \node  (e12) at (-\simx+ .5*\dh +\refx,\refy +.5*\dh) [above left]{$w_{i,k}$};  
     
     \draw[thick, blue] (v1) -- (v2);
     \draw[thick] (v2) -- (v3);
     
     \node (signe1+) at (-\simx+.5*\dm+.5*\dh+\refx, \refy) {\Large $\cap_+$};
     
     \node  (v2f) at (-\simx+\dm+\refx,\refy)          [style={thick, circle,draw=red!100, inner sep=0pt, minimum size=8.5 mm}] {$k,y_k$};
     \node  (v1f) at (-\simx+\dm+\refx,\refy+\simy)    [style={thick, circle,draw=cyan!100, inner sep=0pt, minimum size=8.5 mm}] {$i, y_i$};
     \node  (v4f) at (-\simx+\dm+1.5*\dh+\refx,\refy)  [style={thick, circle,draw=black!100, inner sep=0pt, minimum size=8.5 mm}] {$q,y_q$};
     
     \node  (v5f) at (-\simx+\dm+1.5*\dh+\refx,\refy+\simy)  [style={thick, circle,draw=black!100, inner sep=0pt, minimum size=8.5 mm}] {$p,y_p$};
     
     \node  (g12) at (-\simx+\dm+\refx,\refy+.5*\dh) [above left]{$\omega_{i,k}$}; 
     
     \draw[thick, blue] (v1f) -- (v2f);
     \draw[thick] (v2f) -- (v4f)--(v5f);
     
     \node (signe1=) at (center1) {\Large $=$};
     
     %\node  (v2s) at (.14*\simx+\refx,\refy)            [style={thick, circle,draw=black!100, inner sep=0pt, minimum size=8.5 mm}] {$k,\textcolor{red}{z_k}$};
     \node  (v3s) at (.14*\simx+\dh+\refx,\refy-\simy)  [style={thick, circle,draw=red!100, inner sep=0pt, minimum size=8.5 mm}] {$k,\textcolor{red}{z_k}$};
     \node  (v1s) at (.14*\simx+\dh+\refx,\refy+\simy)  [style={thick, circle,draw=cyan!100, inner sep=0pt, minimum size=8.5 mm}] {$i,\textcolor{cyan}{z_i}$};
     %\node  (v4s) at (.14*\simx+\refx+1.5*\dh,\refy)            [style={thick, circle,draw=black!100, inner sep=0pt, minimum size=8.5 mm}] {$q,y_q$};
     %\node  (v5s) at (.14*\simx+\refx+3*\dh,\refy)            [style={thick, circle,draw=black!100, inner sep=0pt, minimum size=8.5 mm}] {$p,y_p$};
     
    % \draw[thick] (v1s) -- (v2s) --(v3s);
    % \draw[thick] (v2s)--(v4s)--(v5s);
    
    \draw[thick, blue] (v3s) -- (v1s);
     
     \node  (h) at (.14*\simx+\refx+.9*\dh,\refy-.2*\dh)  [above left]{$\textcolor{blue}{v_{i,k}}$};
     
     % légende
     \large
     \node  (w) at (-\simx+\dm+\dh+\refx,\refy-.9*\dh){$\textcolor{cyan}{z_i} = x_i+y_i$}; 
     \node  (z) at (-\simx+\dm+\dh+\refx,\refy-1.4*\dh){$\textcolor{red}{z_k} = x_k+y_k$};
     \node  (lh) at (-\simx+\dm+1.15*\dh+\refx,\refy-2.*\dh){$\textcolor{blue}{v_{i,k}} = w_{i,k}+\omega_{i,k}$}; 
  \end{tikzpicture}
  
  }
  
  \caption{\label{AddInterIllust}Illustration of the additive intersection}
\end{figure}

==> add_inter.tex <==
\resizebox{.91\textwidth}{!}{
  
   \begin{tikzpicture}
    \def \dx {26 mm}
    \def \dy {2 mm}
    \def \dh {13 mm}
    \def \dm {3 mm}
    
    \draw[rounded corners=10pt, thick] (-\dx-3.5*\dy,-4.5*\dm) rectangle (-\dx + 8.3*\dh,4.5*\dm);
    
    % Premier Membre
    %%%%% X
    \node at (-\dx,0) {
    $\begin{bmatrix}
    x_2 \\
    x_3  
    \end{bmatrix}$
    };
    
    \node at (-\dx +\dm, 2. mm)[right]{
        \textcolor{cyan}{ $b_2$}
    };
    \node at (-\dx +\dm, -3.5 mm)[right]{
        \textcolor{cyan}{ $b_3$}
    };
    
    \node at (-\dx +\dh,0) {
      $+_\cap$
    };
    
    %%%%%  Y
    
    \node at (-\dx + 1.7*\dh,0) {
    $\begin{bmatrix}
    y_1 \\
    y_2  \\
    y_3  \\
    y_4
    \end{bmatrix}$
    };
    
    \node at (-\dx + 1.7*\dh+\dm, 7.9 mm)[right]{
        \textcolor{brown}{ $b_1$}
    };
    
    \node at (-\dx + 1.7*\dh+\dm, 2. mm)[right]{
        \textcolor{cyan}{ $b_2$}
    };
    
    \node at (-\dx + 1.7*\dh+\dm, -3.5 mm)[right]{
        \textcolor{cyan}{ $b_3$}
    };
    
    \node at (-\dx + 1.7*\dh+\dm, -9.3 mm)[right]{
        \textcolor{brown}{ $b_4$}
    };
    
    \node at (-\dx + 2.8*\dh,0){
      $=$
    };
    
    %%   Second membre
     %%%%% X
    \node at (-\dx + 3.6*\dh,0) {
    $\begin{bmatrix}
    x_2 \\
    x_3  
    \end{bmatrix}$
    };
    
    \node at (-\dx + 3.6*\dh+\dm, 2. mm)[right]{
        \textcolor{cyan}{ $b_2$}
    };
    
    \node at (-\dx + 3.6*\dh+\dm, -3.5 mm)[right]{
        \textcolor{cyan}{ $b_3$}
    };
    
    
    \node at (-\dx +4.6*\dh,0) {
      $+$
    };
    
    %%%%%  Y
    
    \node at (-\dx + 5.4*\dh,0) {
    $\begin{bmatrix}
    y_2  \\
    y_3  
    \end{bmatrix}$
    };
    
    
    \node at (-\dx + 5.4*\dh+\dm, 2. mm)[right]{
        \textcolor{cyan}{ $b_2$}
    };
    
    \node at (-\dx + 5.4*\dh+\dm, -3.5 mm)[right]{
        \textcolor{cyan}{ $b_3$}
    };
    
    \node at (-\dx + 6.4*\dh,0){
      $=$
    };
    
    %% 3 eme membre
     \node at (-\dx + 7.4*\dh,0) {
    $\begin{bmatrix}
    x_2 + y_2  \\
    x_3 + y_3  
    \end{bmatrix}$
    };
     
  \end{tikzpicture}
  
  }

==> add_link.tex <==

  \resizebox{.82\textwidth}{!}{
  
   \begin{tikzpicture}
    
    %[place/.style={circle,draw=black!100,thick, inner sep=0pt, minimum size=8.5 mm}]
      \def \simx {4. cm}
     \def \simy {1.3 cm }
     \def \dh { 1.3 cm }
     
     \def \dm {3. cm }
     
     \def \refx {0 cm }
     \def \refy {0 cm }
     
     \draw[rounded corners=10pt, thick]  (-1.2*\simx+\refx,\refy-1.6*\dh)  rectangle (.8*\simx+\refx,\refy+\simy+.7*\dh) ;
     
     \coordinate (center1) at (\refx,\refy);
     
     \small
     
     % FIgure 1
     \node  (vi) at (-\simx+\refx,\refy)            [style={thick, circle,draw=black!100, inner sep=0pt, minimum size=8.5 mm}] {$i,x_i$};
     \node  (vj) at (-\simx+\dh+\refx,\refy-\simy)  [style={thick,circle,draw=cyan!100, inner sep=0pt, minimum size=8.5 mm}] {$j,x_j$};
     \node  (vk) at (-\simx+\dh+\refx,\refy+\simy)  [style={thick,circle,draw=red!100, inner sep=0pt, minimum size=8.5 mm}] {$k,x_k$};
     
     \draw[thick] (vk) -- (vi) -- (vj);
     
     \node (signe1+) at (-\simx+.5*\dm+.5*\dh+\refx, \refy) {\Large $\cup_+$};
     
     \node  (vjf) at (-\simx+\dm+\refx,\refy-\simy)       [style={thick,circle,draw=cyan!100, inner sep=0pt, minimum size=8.5 mm}] {$j,0$};
     \node  (vkf) at (-\simx+\dm+\refx,\refy+\simy)       [style={thick,circle,draw=red!100, inner sep=0pt, minimum size=8.5 mm}] {$k,0$};
     
     \draw[thick] (vkf) -- (vjf);
     
     \node (signe1=) at (center1) {\Large $=$};
     
     \node  (vis) at (.3*\simx+\refx,\refy)            [style={thick,circle,draw=black!100, inner sep=0pt, minimum size=8.5 mm}] {$i,x_i$};
     \node  (vjs) at (.3*\simx+\dh+\refx,\refy-\simy)  [style={thick,circle,draw=black!100, inner sep=0pt, minimum size=8.5 mm}] {$j,x_j$};
     \node  (vks) at (.3*\simx+\dh+\refx,\refy+\simy)  [style={thick,circle,draw=black!100, inner sep=0pt, minimum size=8.5 mm}] {$k,x_k$};
     
     \draw[thick] (vks) -- (vis) -- (vjs) --(vks);
     
  \end{tikzpicture}
  
  }

==> add_node.tex <==

  \resizebox{.82\textwidth}{!}{
  
   \begin{tikzpicture}
     \def \simx {4. cm}
     \def \simy {1.3 cm }
     \def \dh { 1. cm }
     
     \def \dm {3. cm }
     
     \def \refx {0 cm }
     \def \refy {0 cm }
     
     \draw[rounded corners=10pt, thick]  (-1.2*\simx+\refx,\refy-2.3*\dh)  rectangle (.95*\simx+\refx,\refy+\simy+.9*\dh) ;
     
     \coordinate (center1) at (\refx,\refy);
     
     % FIgure 1
     \node  (v1) at (-\simx+\refx,\refy+\simy)  [style={thick, circle,draw=black!100, inner sep=0pt, minimum size=8.5 mm}] {$i,x_i$};
     \node  (v2) at (-\simx+\refx,\refy-\simy)  [style={thick, circle,draw=cyan!100, inner sep=0pt, minimum size=8.5 mm}] {$j,x_j$};
     
     \draw[thick] (v1) --(v2);
     
     
     \node (signe1+) at (-\simx+.5*\dm+\refx, \refy) {\Large $\cup_+$};
     
     \node  (v2f) at (-\simx+\dm+\refx,\refy-\simy)       [style={thick, circle,draw=cyan!100, inner sep=0pt, minimum size=8.5 mm}] {$j,0$};
     \node  (v3) at (-\simx+\dm+\refx,\refy+\simy)       [style={thick, circle,draw=black!100, inner sep=0pt, minimum size=8.5 mm}] {$k,x_k$};
     
     \draw[thick] (v3) -- (v2f);
     
     \node (signe1=) at (center1) {\Large $=$};
     
     %\node  (v1s) at (.3*\simx+\refx,\refy)            [style={circle,draw=black!100, inner sep=0pt, minimum size=8.5 mm}] {$v_1;x_1$};
     \node  (v2s) at (\dh+\refx,\refy-\simy)  [style={thick, circle,draw=black!100, inner sep=0pt, minimum size=8.5 mm}] {$j,x_j$};
     \node  (v1s) at (\dh+\refx,\refy+\simy)  [style={thick, circle,draw=black!100, inner sep=0pt, minimum size=8.5 mm}] {$i,x_i$};
     
     \node  (v3s) at (\dh+.7*\dm+\refx,\refy+\simy)  [style={thick, circle,draw=black!100, inner sep=0pt, minimum size=8.5 mm}] {$k,x_k$};
     
     \draw[thick] (v1s) -- (v2s) -- (v3s);
  \end{tikzpicture}
  
  }

==> add_subgraph.tex <==

  \resizebox{1.17\textwidth}{!}{
  
   \begin{tikzpicture}
     \def \simx {6.5 cm}
     \def \simy {1.5 cm }
     \def \dh { 1. cm }
     
     \def \dm {4. cm }
     
     \def \refx {0 cm }
     \def \refy {0 cm }
     
      \draw[rounded corners=10pt, thick]  (-\simx -\dh + \refx,\refy-\dh-\simy)  rectangle (.14*\simx+\refx+4*\dh,\refy +\dh +\simy) ;
     
     \coordinate (center1) at (\refx,\refy);
     
     % FIgure 1
     \node  (v2) at (-\simx+\refx,\refy)            [style={thick, circle,draw=red!100, inner sep=0pt, minimum size=8.5 mm}] {$k,x_k$};
     \node  (v3) at (-\simx+\dh+\refx,\refy-\simy)  [style={thick, circle,draw=black!100, inner sep=0pt, minimum size=8.5 mm}] {$j,x_j$};
     \node  (v1) at (-\simx+\dh+\refx,\refy+\simy)  [style={thick, circle,draw=cyan!100, inner sep=0pt, minimum size=8.5 mm}] {$i,x_i$};
     
     \node  (e12) at (-\simx+ .5*\dh +\refx,\refy +.5*\dh) [above left]{$w_{i,k}$};  
     
     \draw[thick, blue] (v1) -- (v2);
     \draw[thick] (v2) -- (v3);
     
     \node (signe1+) at (-\simx+.5*\dm+.5*\dh+\refx, \refy) {\Large $\cup_+$};
     
     \node  (v2f) at (-\simx+\dm+\refx,\refy)          [style={thick, circle,draw=red!100, inner sep=0pt, minimum size=8.5 mm}] {$k,y_k$};
     \node  (v1f) at (-\simx+\dm+\refx,\refy+\simy)    [style={thick, circle,draw=cyan!100, inner sep=0pt, minimum size=8.5 mm}] {$i, y_i$};
     \node  (v4f) at (-\simx+\dm+1.5*\dh+\refx,\refy)  [style={thick, circle,draw=black!100, inner sep=0pt, minimum size=8.5 mm}] {$q,y_q$};
     
     \node  (v5f) at (-\simx+\dm+1.5*\dh+\refx,\refy+\simy)  [style={thick, circle,draw=black!100, inner sep=0pt, minimum size=8.5 mm}] {$p,y_p$};
     
     \node  (g12) at (-\simx+\dm+\refx,\refy+.5*\dh) [above left]{$\omega_{i,k}$}; 
     
     \draw[thick, blue] (v1f) -- (v2f);
     \draw[thick] (v2f) -- (v4f)--(v5f);
     
     \node (signe1=) at (center1) {\Large $=$};
     
     \node  (v2s) at (.14*\simx+\refx,\refy)            [style={thick, circle,draw=red!100, inner sep=0pt, minimum size=8.5 mm}] {$k,\textcolor{red}{z_k}$};
     \node  (v3s) at (.14*\simx+\dh+\refx,\refy-\simy)  [style={thick, circle,draw=black!100, inner sep=0pt, minimum size=8.5 mm}] {$j,x_j$};
     \node  (v1s) at (.14*\simx+\dh+\refx,\refy+\simy)  [style={thick, circle,draw=cyan!100, inner sep=0pt, minimum size=8.5 mm}] {$i,\textcolor{cyan}{z_i}$};
     \node  (v4s) at (.14*\simx+\refx+1.5*\dh,\refy)            [style={thick, circle,draw=black!100, inner sep=0pt, minimum size=8.5 mm}] {$q,y_q$};
     \node  (v5s) at (.14*\simx+\refx+3*\dh,\refy)            [style={thick, circle,draw=black!100, inner sep=0pt, minimum size=8.5 mm}] {$p,y_p$};
     
     \draw[thick, blue] (v1s) -- (v2s);
     \draw[thick, black]  (v2s) --(v3s);
     \draw[thick] (v2s)--(v4s)--(v5s);
     
     \node  (h) at (.14*\simx+\refx+.5*\dh,\refy+.5*\dh)  [above left]{$\textcolor{blue}{v_{i,k}}$};
     
     % légende
     \large
     \node  (w) at (-\simx+\dm+\dh+\refx,\refy-.9*\dh){$\textcolor{cyan}{z_i} = x_i+y_i$}; 
     \node  (z) at (-\simx+\dm+\dh+\refx,\refy-1.4*\dh){$\textcolor{red}{z_k} = x_k+y_k$};
     \node  (lh) at (-\simx+\dm+1.15*\dh+\refx,\refy-2.*\dh){$\textcolor{blue}{v_{i,k}} = w_{i,k}+\omega_{i,k}$}; 
  \end{tikzpicture}
  
  }
  
  

==> initstate.tex <==
\begin{figure}[h]
	  \centering
	\resizebox{.25\textwidth}{!}{
		
\begin{tikzpicture}[
	% Augmentation de la taille pour bien lire le couple (i, w_i)
	vertex/.style={circle, draw, fill=blue!10, thick, minimum size=13mm, font=\small},
	edge/.style={thick, draw=black},
	% sloped permet de suivre l'inclinaison de l'arête
	label_edge/.style={font=\scriptsize, fill=white, inner sep=1pt, sloped}
	]
	
	% Placement des sommets : \i est l'étiquette, \poids est le poids
	% On utilise les sommets 1, 2, 4, 5
	\foreach \i/\angle/\poids in {1/90/0.7, 2/0/0.3, 4/270/1.2, 5/180/1.3} {
		\node[vertex] (v\i) at (\angle:2cm) {(\i, \poids)};
	}
	
	% Arêtes avec étiquettes
	% Pourtour du graphe
	\draw[edge] (v1) -- node[label_edge] {0.06} (v2);
	\draw[edge] (v2) -- node[label_edge] {0.14} (v4);
	\draw[edge] (v4) -- node[label_edge] {-0.22} (v5);
	\draw[edge] (v5) -- node[label_edge] {-0.18} (v1);
	
	% Diagonales (arêtes intérieures)
	\draw[edge] (v1) -- node[label_edge, pos=0.25, rotate=90] {0.22} (v4);
	\draw[edge] (v2) -- node[label_edge, pos=0.25] {-0.19} (v5);
	
\end{tikzpicture}
 
	}
	\caption{\label{initstate}Illustration of the initial condition represented as a graph: only one interaction per pair of vertices is shown for clarity, although each pair admits two directed interactions. Each vertex is of the form $(p, x_p)$, where $x_p$ denotes the abundance of species $p$. The edges are weighted by $w_{p,q}$, representing the ecological interaction strength between species $p$ and $q$, for every pair $(p,q)$.
	}
\end{figure}

==> input_1.tex <==

\resizebox{.7\textwidth}{!}{
	
	\begin{tikzpicture}[
		vertex/.style={circle, draw, fill=blue!10, thick, minimum size=13mm, font=\small},
		edge/.style={thick, draw=black},
		label_edge/.style={font=\small, fill=white, inner sep=1pt}
		]
		
		% Placement des sommets 1, 2, 4, 5 en cercle
		\foreach \i/\angle/\poids in {1/90/0.0, 2/0/0.0, 4/270/0.0, 5/180/0.0} {
			\node[vertex] (v\i) at (\angle:2.7cm) {(\i, \poids)};
		}
		
		% Placement du sommet 9 au centre
		\node[vertex, fill=red!10] (v9) at (0,0) {(9, 0.85)};
		
		% Connexions uniquement de 9 vers les autres (pas de connexions entre 1, 2, 4, 5)
		\draw[edge] (v9) -- node[label_edge] {0.35} (v1);
		\draw[edge] (v9) -- node[label_edge] {-0.03} (v2);
		\draw[edge] (v9) -- node[label_edge] {0.67} (v4);
		\draw[edge] (v9) -- node[label_edge] {0.16} (v5);
		
	\end{tikzpicture}
	
}


==> input_2.tex <==
\resizebox{.5\textwidth}{!}{
	
\begin{tikzpicture}[
	vertex/.style={circle, draw, fill=blue!10, thick, minimum size=16mm, font=\normalsize},
	center_vertex/.style={circle, draw, fill=red!10, thick, minimum size=16mm, font=\small},
	edge/.style={thick, draw=black},
	label_edge/.style={font=\large\bfseries, fill=white, inner sep=2pt}
	]
	
	% Placement des sommets extérieurs
	\node[vertex] (v1) at (140:6cm) {$(1, 0.0)$};
	\node[vertex] (v2) at (110:6cm) {$(2, 0.0)$};
	\node[vertex] (v4) at (80:6cm) {$(4, 0.0)$};
	\node[vertex] (v5) at (50:6cm) {$(5, 0.0)$};
	\node[vertex] (v9) at (20:6cm) {$(9, 0.0)$};
	
	% Placement des sommets centraux (plus écartés pour aérer)
	\node[center_vertex] (v3) at (-3, -2) {$(3, 0.6)$};
	\node[center_vertex] (v8) at (3, -2) {$(8, 0.8)$};
	
	% Connexion centrale
	\draw[edge] (v3) -- node[label_edge] {$-0.77$} (v8);
	
	% Connexions de 3
	\draw[edge] (v3) -- node[label_edge, pos=0.5] {$0.14$} (v1);
	\draw[edge, bend left=10] (v3) -- node[label_edge, pos=0.3] {$-0.04$} (v2);
	\draw[edge, bend left=15] (v3) -- node[label_edge, pos=0.5] {$-0.13$} (v4);
	\draw[edge, bend left=20] (v3) -- node[label_edge, pos=0.25] {$-0.17$} (v5);
	% Courbure accentuée pour p_{3,9} et étiquette décalée vers le sommet 9
	\draw[edge, bend left=30] (v3) -- node[label_edge, pos=0.25] {$0.30$} (v9);
	
	% Connexions de 8
	\draw[edge, bend right=30] (v8) -- node[label_edge, pos=0.88] {$-0.4$} (v1);
	\draw[edge, bend right=20] (v8) -- node[label_edge, pos=0.85] {$-0.41$} (v2);
	\draw[edge, bend right=15] (v8) -- node[label_edge, pos=0.47] {$-1.01$} (v4);
	\draw[edge, bend right=10] (v8) -- node[label_edge, pos=0.7] {$0.55$} (v5);
	\draw[edge] (v8) -- node[label_edge, pos=0.5] {$0.44$} (v9);
	
\end{tikzpicture}
	
}

==> input_3.tex <==
\resizebox{.13\textwidth}{!}{

\begin{tikzpicture}[
	% Style des sommets
	vertex/.style={circle, draw, fill=blue!10, thick, minimum size=10mm},
	% Style des arêtes
	edge/.style={thick, draw=black},
	% Style des étiquettes sur les arêtes
	label/.style={font=\scriptsize, fill=white, inner sep=1pt}
	]
	
	% Placement des sommets 1, 2, 4 en triangle
	\node[vertex] (v1) at (90:2cm) {$(1,0.0)$};
	\node[vertex] (v2) at (210:2cm) {$(2,0.0)$};
	\node[vertex] (v4) at (330:2cm) {$(4,0.0)$};
	
	% Création des arêtes avec étiquettes
	\draw[edge] (v1) -- node[label] {$0.0$} (v2);
	\draw[edge] (v2) -- node[label] {$0.0$} (v4);
	\draw[edge] (v4) -- node[label] {$0.0$} (v1);
	
\end{tikzpicture}
}
